$K^0 $ Decays into Three Photons

The decays $K_{L,S} \to 3 \gamma $ are not forbidden by any selection rules or symmetry principles. However, gauge invariance and Bose statistics dictate that every photon pair in these transitions has at least two units of angular momentum. This gives rise to an extraordinary suppression. Using a simple model, we obtain the branching ratios $B(K_L \to 3 \gamma) \sim 3 \cdot 10^{-19}$, $B(K_S \to 3 \gamma) \sim 5 \cdot 10^{-22} $.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: /usr/users/ph/PAW/k3g.ps (Portrait A 4)
%%Pages: atend
%%Creator: HIGZ Version 1.19/16
%%CreationDate: 94/02/02   08.33
%%EndComments
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
/Zone {/iy exch def /ix exch def gsave ix 1 sub 2224 mul 1 iy sub 3144
 mul t} def
gsave 20 28 t .25 .25 scale gsave
%%EndProlog
%%Page: number 1
 1 1 Zone
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 6 lw 445 1850 m 878 1850 l s 934 1850 m 934
 1852 l 933 1853 l 933 1855 l 933 1857 l 932 1859 l 932 1860 l 931 1862 l 930
 1863 l 929 1865 l 928 1866 l 927 1868 l 926 1869 l 925 1870 l 923 1871 l 922
 1873 l 921 1873 l 919 1874 l 917 1875 l 916 1876 l 914 1876 l 912 1877 l 911
 1877 l 909 1877 l 907 1878 l 905 1878 l 904 1878 l 902 1877 l 900 1877 l 898
 1877 l 897 1876 l 895 1876 l 894 1875 l 892 1874 l 890 1873 l 889 1872 l 888
 1871 l 886 1870 l 885 1868 l 884 1867 l 883 1866 l 882 1864 l 881 1863 l 880
 1861 l 880 1859 l 879 1858 l 879 1856 l 878 1854 l 878 1853 l 878 1851 l 878
 1849 l 878 1847 l 878 1845 l 879 1844 l 879 1842 l 880 1840 l 880 1839 l 881
 1837 l 882 1836 l 883 1834 l 884 1833 l 885 1831 l 886 1830 l 888 1829 l 889
 1828 l 890 1827 l 892 1826 l 894 1825 l 895 1824 l 897 1824 l 898 1823 l 900
 1823 l 902 1822 l 904 1822 l 905 1822 l 907 1822 l 909 1822 l 911 1823 l 912
 1823 l 914 1823 l 916 1824 l 917 1825 l 919 1825 l 921 1826 l 922 1827 l 923
 1828 l 925 1829 l 926 1831 l 927 1832 l 928 1833 l 929 1835 l 930 1836 l 931
 1838 l 932 1840 l 932 1841 l 933 1843 l 933 1845 l 933 1846 l 934 1848 l 934
 1850 l s 1221 2017 m 1215 2026 l 1209 2035 l 1201 2044 l 1194 2053 l 1185 2060
 l 1177 2068 l 1168 2074 l 1158 2080 l 1148 2086 l 1138 2091 l 1127 2095 l 1117
 2098 l 1106 2101 l 1094 2103 l 1083 2105 l 1072 2105 l 1061 2105 l 1049 2105 l
 1038 2103 l 1027 2101 l 1016 2098 l 1005 2094 l 995 2090 l 985 2085 l 975 2080
 l 965 2073 l 956 2067 l 947 2059 l 939 2051 l 932 2043 l 925 2034 l 918 2025 l
 912 2015 l 907 2005 l 902 1995 l 898 1984 l 895 1973 l 893 1962 l 891 1951 l
 890 1940 l 889 1928 l 890 1917 l 891 1906 l 892 1895 l 895 1884 l 898 1873 l s
 921 1826 m 928 1817 l 936 1808 l 944 1800 l 952 1792 l 961 1785 l 970 1778 l
 980 1773 l 990 1767 l 1001 1763 l 1011 1759 l 1022 1756 l 1033 1753 l 1045
1751
 l 1056 1750 l 1067 1750 l 1079 1750 l 1090 1751 l 1101 1753 l 1113 1756 l 1123
 1759 l 1134 1763 l 1145 1768 l 1155 1773 l 1164 1779 l 1174 1785 l 1183 1793 l
 1191 1800 l 1199 1808 l 1206 1817 l 1213 1826 l 1219 1836 l 1225 1846 l 1230
 1856 l 1234 1867 l 1238 1877 l 1241 1889 l 1243 1900 l 1244 1911 l 1245 1922 l
 1245 1934 l 1244 1945 l 1243 1957 l 1240 1968 l s 1256 1989 m 1256 1991 l 1256
 1992 l 1256 1994 l 1255 1996 l 1255 1997 l 1254 1999 l 1253 2001 l 1253 2002 l
 1252 2004 l 1251 2005 l 1250 2007 l 1248 2008 l 1247 2009 l 1246 2010 l 1244
 2011 l 1243 2012 l 1241 2013 l 1240 2014 l 1238 2015 l 1236 2015 l 1235 2016 l
 1233 2016 l 1231 2016 l 1230 2017 l 1228 2017 l 1226 2017 l 1224 2016 l 1223
 2016 l 1221 2016 l 1219 2015 l 1217 2014 l 1216 2014 l 1214 2013 l 1213 2012 l
 1211 2011 l 1210 2010 l 1209 2009 l 1208 2007 l 1206 2006 l 1205 2005 l 1204
 2003 l 1204 2002 l 1203 2000 l 1202 1998 l 1202 1997 l 1201 1995 l 1201 1993 l
 1201 1991 l 1200 1990 l 1200 1988 l 1201 1986 l 1201 1984 l 1201 1983 l 1202
 1981 l 1202 1979 l 1203 1978 l 1204 1976 l 1204 1975 l 1205 1973 l 1206 1972 l
 1208 1970 l 1209 1969 l 1210 1968 l 1211 1967 l 1213 1966 l 1214 1965 l 1216
 1964 l 1217 1963 l 1219 1963 l 1221 1962 l 1223 1962 l 1224 1961 l 1226 1961 l
 1228 1961 l 1230 1961 l 1231 1961 l 1233 1961 l 1235 1962 l 1236 1962 l 1238
 1963 l 1240 1964 l 1241 1964 l 1243 1965 l 1244 1966 l 1246 1967 l 1247 1968 l
 1248 1970 l 1250 1971 l 1251 1972 l 1252 1974 l 1253 1975 l 1253 1977 l 1254
 1978 l 1255 1980 l 1255 1982 l 1256 1984 l 1256 1985 l 1256 1987 l 1256 1989 l
 s 899 1823 m 901 1821 l 902 1819 l 902 1817 l 903 1816 l 903 1814 l 903 1812 l
 903 1810 l 903 1808 l 903 1806 l 902 1804 l 902 1802 l 902 1799 l 901 1797 l
 901 1795 l 901 1793 l 900 1791 l 900 1789 l 900 1787 l 900 1785 l 900 1783 l
 900 1781 l 901 1779 l 901 1778 l 902 1776 l 902 1775 l 903 1773 l 904 1772 l
 906 1771 l 907 1769 l 908 1768 l 910 1767 l 912 1766 l 913 1765 l 915 1765 l
 917 1764 l 919 1763 l 921 1762 l 923 1761 l 925 1761 l 927 1760 l 929 1759 l
 931 1758 l 933 1757 l 935 1756 l 936 1755 l 938 1754 l 939 1753 l 940 1751 l
 941 1750 l 942 1749 l s 942 1749 m 943 1747 l 944 1745 l 944 1744 l 944 1742 l
 944 1740 l 944 1738 l 944 1736 l 944 1734 l 944 1732 l 943 1730 l 943 1728 l
 942 1726 l 942 1724 l 942 1721 l 941 1719 l 941 1717 l 940 1715 l 940 1713 l
 940 1711 l 940 1709 l 940 1708 l 940 1706 l 941 1704 l 941 1702 l 942 1701 l
 943 1700 l 944 1698 l 945 1697 l 946 1696 l 948 1694 l 949 1693 l 951 1692 l
 953 1691 l 954 1690 l 956 1689 l 958 1688 l 960 1688 l 962 1687 l 964 1686 l
 966 1685 l 968 1684 l 970 1683 l 972 1682 l 973 1681 l 975 1680 l 976 1678 l
 977 1677 l 979 1676 l 980 1674 l 980 1673 l s 980 1673 m 981 1671 l 981 1670 l
 982 1668 l 982 1666 l 982 1664 l 982 1662 l 982 1660 l 981 1658 l 981 1656 l
 981 1654 l 980 1652 l 979 1650 l 979 1648 l 978 1646 l 978 1644 l 977 1642 l
 977 1640 l 977 1638 l 976 1636 l 976 1634 l 976 1632 l 976 1630 l 977 1629 l
 977 1627 l 978 1625 l 978 1624 l 979 1623 l 980 1621 l 982 1620 l 983 1619 l
 984 1617 l 986 1616 l 988 1615 l 989 1614 l 991 1613 l 993 1612 l 995 1611 l
 997 1610 l 999 1609 l 1001 1608 l 1003 1607 l 1005 1606 l 1006 1605 l 1008
1604
 l 1009 1602 l 1011 1601 l 1012 1600 l 1013 1598 l 1014 1597 l 1015 1595 l s
 1015 1595 m 1015 1594 l 1016 1592 l 1016 1591 l 1016 1589 l 1016 1587 l 1016
 1585 l 1015 1583 l 1015 1581 l 1014 1579 l 1014 1577 l 1013 1575 l 1013 1573 l
 1012 1571 l 1011 1569 l 1011 1567 l 1010 1565 l 1009 1563 l 1009 1561 l 1009
 1559 l 1008 1557 l 1008 1555 l 1008 1553 l 1009 1551 l 1009 1550 l 1009 1548 l
 1010 1547 l 1011 1545 l 1012 1544 l 1013 1542 l 1014 1541 l 1016 1540 l 1017
 1539 l 1019 1538 l 1021 1536 l 1023 1535 l 1024 1534 l 1026 1533 l 1028 1532 l
 1030 1531 l 1032 1530 l 1034 1529 l 1035 1527 l 1037 1526 l 1039 1525 l 1040
 1524 l 1041 1522 l 1042 1521 l 1043 1519 l 1044 1518 l 1045 1516 l s 1255 1993
 m 1257 1996 l 1259 1997 l 1260 1998 l 1262 1999 l 1264 1999 l 1265 2000 l 1267
 2001 l 1269 2001 l 1272 2002 l 1274 2002 l 1276 2002 l 1278 2003 l 1280 2003 l
 1283 2003 l 1285 2004 l 1287 2004 l 1289 2005 l 1291 2005 l 1293 2006 l 1295
 2006 l 1297 2007 l 1298 2008 l 1300 2009 l 1301 2010 l 1302 2011 l 1304 2012 l
 1305 2014 l 1306 2015 l 1306 2017 l 1307 2019 l 1308 2021 l 1308 2023 l 1309
 2025 l 1309 2027 l 1309 2029 l 1310 2031 l 1310 2033 l 1310 2036 l 1310 2038 l
 1311 2040 l 1311 2042 l 1311 2044 l 1312 2046 l 1312 2048 l 1313 2050 l 1314
 2052 l 1315 2054 l 1316 2055 l 1317 2057 l 1318 2058 l s 1318 2058 m 1319 2059
 l 1321 2060 l 1322 2061 l 1324 2062 l 1326 2063 l 1328 2063 l 1330 2064 l 1332
 2064 l 1334 2064 l 1336 2065 l 1338 2065 l 1340 2065 l 1343 2065 l 1345 2066 l
 1347 2066 l 1349 2066 l 1351 2066 l 1353 2067 l 1355 2067 l 1357 2068 l 1359
 2068 l 1361 2069 l 1362 2070 l 1364 2071 l 1365 2072 l 1366 2073 l 1368 2075 l
 1369 2076 l 1369 2078 l 1370 2080 l 1371 2082 l 1372 2083 l 1372 2085 l 1373
 2088 l 1373 2090 l 1373 2092 l 1374 2094 l 1374 2096 l 1375 2099 l 1375 2101 l
 1375 2103 l 1376 2105 l 1377 2107 l 1377 2109 l 1378 2111 l 1379 2112 l 1380
 2114 l 1381 2116 l 1382 2117 l 1383 2118 l s 1383 2118 m 1385 2119 l 1386 2120
 l 1388 2121 l 1389 2122 l 1391 2122 l 1393 2123 l 1395 2123 l 1397 2124 l 1399
 2124 l 1402 2124 l 1404 2124 l 1406 2124 l 1408 2124 l 1411 2124 l 1413 2124 l
 1415 2125 l 1417 2125 l 1419 2125 l 1421 2125 l 1423 2126 l 1425 2126 l 1427
 2127 l 1428 2128 l 1430 2129 l 1431 2130 l 1432 2131 l 1434 2132 l 1435 2134 l
 1436 2135 l 1437 2137 l 1437 2139 l 1438 2141 l 1439 2143 l 1439 2145 l 1440
 2147 l 1440 2149 l 1441 2151 l 1441 2153 l 1442 2156 l 1442 2158 l 1443 2160 l
 1444 2162 l 1444 2164 l 1445 2166 l 1446 2168 l 1447 2169 l 1448 2171 l 1449
 2172 l 1450 2174 l 1452 2175 l s 1452 2175 m 1453 2176 l 1455 2177 l 1456 2178
 l 1458 2178 l 1460 2179 l 1462 2179 l 1464 2179 l 1466 2179 l 1468 2180 l 1470
 2180 l 1472 2180 l 1475 2180 l 1477 2180 l 1479 2180 l 1481 2180 l 1484 2180 l
 1486 2180 l 1488 2180 l 1490 2180 l 1492 2180 l 1494 2181 l 1495 2181 l 1497
 2182 l 1499 2183 l 1500 2184 l 1501 2185 l 1503 2186 l 1504 2188 l 1505 2189 l
 1506 2191 l 1507 2193 l 1508 2194 l 1508 2196 l 1509 2198 l 1510 2201 l 1510
 2203 l 1511 2205 l 1512 2207 l 1512 2209 l 1513 2211 l 1513 2213 l 1514 2215 l
 1515 2217 l 1516 2219 l 1517 2221 l 1518 2223 l 1519 2224 l 1520 2225 l 1521
 2227 l 1523 2228 l s 1255 1984 m 1257 1982 l 1259 1981 l 1260 1980 l 1261 1978
 l 1262 1976 l 1263 1975 l 1264 1973 l 1265 1971 l 1265 1969 l 1266 1967 l 1267
 1965 l 1267 1962 l 1268 1960 l 1268 1958 l 1269 1956 l 1270 1954 l 1270 1952 l
 1271 1950 l 1272 1948 l 1273 1946 l 1274 1945 l 1275 1943 l 1276 1942 l 1277
 1941 l 1279 1939 l 1280 1938 l 1282 1938 l 1283 1937 l 1285 1936 l 1287 1936 l
 1289 1936 l 1291 1935 l 1293 1935 l 1295 1935 l 1297 1935 l 1300 1935 l 1302
 1935 l 1304 1935 l 1306 1935 l 1309 1935 l 1311 1935 l 1313 1935 l 1315 1935 l
 1317 1934 l 1319 1934 l 1321 1934 l 1323 1933 l 1324 1932 l 1326 1931 l 1327
 1930 l s 1327 1930 m 1329 1929 l 1330 1928 l 1331 1926 l 1332 1925 l 1333 1923
 l 1334 1921 l 1335 1919 l 1335 1917 l 1336 1915 l 1336 1913 l 1337 1911 l 1337
 1909 l 1338 1907 l 1338 1905 l 1339 1902 l 1339 1900 l 1340 1898 l 1341 1896 l
 1341 1894 l 1342 1893 l 1343 1891 l 1344 1889 l 1345 1888 l 1346 1887 l 1348
 1885 l 1349 1884 l 1351 1883 l 1352 1883 l 1354 1882 l 1356 1881 l 1358 1881 l
 1360 1881 l 1362 1880 l 1364 1880 l 1366 1880 l 1368 1880 l 1370 1880 l 1373
 1880 l 1375 1880 l 1377 1879 l 1379 1879 l 1382 1879 l 1384 1879 l 1386 1878 l
 1388 1878 l 1389 1877 l 1391 1877 l 1393 1876 l 1394 1875 l 1396 1874 l s 1396
 1874 m 1397 1872 l 1398 1871 l 1399 1870 l 1400 1868 l 1401 1866 l 1402 1864 l
 1402 1862 l 1403 1860 l 1403 1858 l 1404 1856 l 1404 1854 l 1405 1852 l 1405
 1850 l 1405 1847 l 1406 1845 l 1406 1843 l 1407 1841 l 1407 1839 l 1408 1837 l
 1409 1835 l 1409 1833 l 1410 1832 l 1411 1830 l 1412 1829 l 1414 1828 l 1415
 1827 l 1416 1826 l 1418 1825 l 1420 1824 l 1421 1823 l 1423 1823 l 1425 1822 l
 1427 1822 l 1429 1822 l 1432 1821 l 1434 1821 l 1436 1821 l 1438 1821 l 1441
 1820 l 1443 1820 l 1445 1820 l 1447 1820 l 1449 1819 l 1451 1819 l 1453 1818 l
 1455 1817 l 1456 1817 l 1458 1816 l 1460 1815 l 1461 1813 l s 1461 1813 m 1462
 1812 l 1463 1811 l 1464 1809 l 1465 1807 l 1466 1806 l 1466 1804 l 1467 1802 l
 1467 1800 l 1468 1798 l 1468 1796 l 1468 1793 l 1469 1791 l 1469 1789 l 1469
 1787 l 1469 1784 l 1470 1782 l 1470 1780 l 1471 1778 l 1471 1776 l 1472 1774 l
 1472 1773 l 1473 1771 l 1474 1769 l 1475 1768 l 1476 1767 l 1478 1765 l 1479
 1764 l 1481 1763 l 1482 1762 l 1484 1762 l 1486 1761 l 1488 1761 l 1490 1760 l
 1492 1760 l 1494 1759 l 1496 1759 l 1498 1759 l 1501 1758 l 1503 1758 l 1505
 1758 l 1507 1757 l 1509 1757 l 1511 1756 l 1513 1756 l 1515 1755 l 1517 1754 l
 1519 1753 l 1520 1752 l 1522 1751 l 1523 1750 l s 1 lw 630 1944 m 630 1905 l s
 656 1944 m 630 1918 l s 639 1928 m 656 1905 l s 665 1915 m 665 1896 l s 665
 1896 m 676 1896 l s 683 1897 m 682 1896 l 681 1897 l 682 1898 l 683 1897 l 683
 1895 l 682 1893 l 681 1892 l s 702 1912 m 700 1914 l 697 1915 l 694 1915 l 691
 1914 l 689 1912 l 689 1911 l 690 1909 l 691 1908 l 693 1907 l 698 1905 l 700
 1904 l 701 1903 l 702 1901 l 702 1899 l 700 1897 l 697 1896 l 694 1896 l 691
 1897 l 689 1899 l s 1113 1537 m 1117 1541 l 1121 1542 l 1123 1542 l 1126 1541
l
 1128 1539 l 1130 1533 l 1130 1526 l 1128 1516 l s 1143 1542 m 1141 1537 l 1139
 1533 l 1128 1516 l 1124 1509 l 1123 1503 l s 1569 1759 m 1573 1763 l 1576 1765
 l 1578 1765 l 1582 1763 l 1584 1761 l 1586 1755 l 1586 1748 l 1584 1739 l s
 1599 1765 m 1597 1759 l 1595 1755 l 1584 1739 l 1580 1731 l 1578 1726 l s 1569
 2204 m 1573 2207 l 1576 2209 l 1578 2209 l 1582 2207 l 1584 2206 l 1586 2200 l
 1586 2193 l 1584 2183 l s 1599 2209 m 1597 2204 l 1595 2200 l 1584 2183 l 1580
 2176 l 1578 2170 l s 1162 1742 m 1154 1716 l s 1171 1742 m 1173 1731 l 1174
 1722 l 1176 1716 l s 1149 1737 m 1152 1741 l 1158 1742 l 1182 1742 l s 1190
 1759 m 1188 1758 l 1187 1756 l 1187 1753 l 1188 1751 l 1190 1750 l 1192 1751 l
 1193 1753 l 1193 1756 l 1192 1758 l 1190 1759 l cl s 961 2165 m 954 2139 l s
 971 2165 m 973 2154 l 974 2144 l 976 2139 l s 948 2159 m 952 2163 l 958 2165 l
 982 2165 l s 990 2181 m 988 2180 l 987 2178 l 987 2175 l 988 2174 l 990 2173 l
 992 2174 l 993 2175 l 993 2178 l 992 2180 l 990 2181 l cl s 620 1005 m 620 961
 l s 620 1005 m 647 1005 l s 620 984 m 637 984 l s 656 1005 m 658 1003 l 660
 1005 l 658 1007 l 656 1005 l cl s 658 990 m 658 961 l s 698 990 m 698 956 l
696
 950 l 694 948 l 690 946 l 683 946 l 679 948 l s 698 984 m 694 988 l 690 990 l
 683 990 l 679 988 l 675 984 l 673 978 l 673 973 l 675 967 l 679 963 l 683 961
l
 690 961 l 694 963 l 698 967 l s 717 965 m 715 963 l 717 961 l 719 963 l 717
965
 l cl s 762 997 m 766 999 l 772 1005 l 772 961 l s 842 1005 m 842 961 l s 842
 1005 m 859 961 l s 876 1005 m 859 961 l s 876 1005 m 876 961 l s 901 990 m 897
 988 l 893 984 l 891 978 l 891 973 l 893 967 l 897 963 l 901 961 l 908 961 l
912
 963 l 916 967 l 918 973 l 918 978 l 916 984 l 912 988 l 908 990 l 901 990 l cl
 s 956 1005 m 956 961 l s 956 984 m 952 988 l 948 990 l 942 990 l 937 988 l 933
 984 l 931 978 l 931 973 l 933 967 l 937 963 l 942 961 l 948 961 l 952 963 l
956
 967 l s 971 978 m 997 978 l 997 982 l 995 986 l 992 988 l 988 990 l 982 990 l
 978 988 l 973 984 l 971 978 l 971 973 l 973 967 l 978 963 l 982 961 l 988 961
l
 992 963 l 997 967 l s 1011 1005 m 1011 961 l s 1062 1005 m 1058 1005 l 1054
 1003 l 1052 997 l 1052 961 l s 1045 990 m 1060 990 l s 1083 990 m 1079 988 l
 1075 984 l 1073 978 l 1073 973 l 1075 967 l 1079 963 l 1083 961 l 1090 961 l
 1094 963 l 1098 967 l 1100 973 l 1100 978 l 1098 984 l 1094 988 l 1090 990 l
 1083 990 l cl s 1115 990 m 1115 961 l s 1115 978 m 1117 984 l 1122 988 l 1126
 990 l 1132 990 l s 1164 1005 m 1164 961 l s 1194 1005 m 1164 975 l s 1174 986
m
 1194 961 l s 1204 972 m 1204 950 l s 1204 950 m 1217 950 l s 1224 951 m 1223
 950 l 1222 951 l 1223 952 l 1224 951 l 1224 948 l 1223 946 l 1222 945 l s 1246
 969 m 1244 971 l 1241 972 l 1237 972 l 1234 971 l 1232 969 l 1232 966 l 1233
 964 l 1234 963 l 1236 962 l 1242 960 l 1244 959 l 1245 958 l 1246 956 l 1246
 953 l 1244 951 l 1241 950 l 1237 950 l 1234 951 l 1232 953 l s 1355 992 m 1369
 983 l 1355 974 l s 1342 1005 m 1364 983 l 1342 961 l s 1289 983 m 1364 983 l s
 1418 1005 m 1441 1005 l 1429 988 l 1435 988 l 1439 986 l 1441 984 l 1444 978 l
 1444 973 l 1441 967 l 1437 963 l 1431 961 l 1425 961 l 1418 963 l 1416 965 l
 1414 969 l s 1452 984 m 1456 988 l 1461 990 l 1463 990 l 1467 988 l 1469 986 l
 1471 980 l 1471 971 l 1469 961 l s 1486 990 m 1484 984 l 1482 980 l 1469 961 l
 1465 952 l 1463 946 l s gr
showpage gr
%%Trailer
%%Pages: 1
gr gr
%%EOF
